Formal Semantics of the Language Cypher

Cypher is a query language for property graphs. It was originally designed and implemented as part of the Neo4j graph database, and it is currently used in a growing number of commercial systems, industrial applications and research projects. In this work, we provide denotational semantics of the core fragment of the read-only part of Cypher, which features in particular pattern matching, filtering, and most relational operations on tables.

==> figures/publishing.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[%
  node distance=4cm and 3cm,
  detail/.default={2},
  publication/.style={preaction={fill=yellow!30}, LineSep=1.6pt, pattern=hLines, pattern color=gray!40},
  researcher/.style={preaction={fill=blue!20}, LineSep=1.6pt, pattern=vLines, pattern color=gray!60},
  student/.style={fill=red!20}]
  \arraycolsep=0pt
  \node [nodeid, researcher, pin={[detail]142:%
    \strut$\mathit{Researcher}$
    \nodepart{second}
    \strut$\mathit{name}\colon\text{Nils}$
  }] (n1) {$n_1$};
  \node [nodeid, right=of n1, publication, pin={[detail]above:%
    \strut$\mathit{Publication}$
    \nodepart{second}
    \strut$\mathit{acmid}\colon\text{220}$
  }] (n2) {$n_2$};
  \node [nodeid, right=of n2, publication, pin={[detail]38:%
    \strut$\mathit{Publication}$
    \nodepart{second}
    \strut$\mathit{acmid}\colon\text{190}$
  }] (n3) {$n_3$};
  \node [nodeid, below=3cm of n3, publication, pin={[detail]right:%
    \strut$\mathit{Publication}$
    \nodepart{second}
    \strut$\mathit{acmid}\colon\text{235}$
  }] (n4) {$n_4$};
  \node [nodeid, below=of n2, publication, pin={[detail]below:%
    \strut$\mathit{Publication}$
    \nodepart{second}
    \strut$\mathit{acmid}\colon\text{240}$
  }] (n5) {$n_5$};
  \node [nodeid, below=of n1, researcher, pin={[detail, pin distance=1.5cm]-92:%
    \strut$\mathit{Researcher}$
    \nodepart{second}
    \strut$\mathit{name}\colon\text{Elin}$
  }] (n6) {$n_6$};

  \node [nodeid, left=of n6, student, pin={[detail]115:%
    \strut$\mathit{Student}$
    \nodepart{second}
    \strut$\mathit{name}\colon\text{Sten}$
  }] (n7) {$n_7$};
  \node [nodeid, above=of n7, student, pin={[detail]left:%
    \strut$\mathit{Student}$
    \nodepart{second}
    \strut$\mathit{name}\colon\text{Linda}$
  }] (n8) {$n_8$};
  \node [nodeid, below=3.5cm of n4, xshift=-1.5cm, publication, pin={[detail, yshift=-7mm]right:%
    \strut$\mathit{Publication}$
    \nodepart{second}
    \strut$\mathit{acmid}\colon\text{269}$
  }] (n9) {$n_9$};
  \node [nodeid, below=1.5cm of n7, researcher, pin={[detail]210:%
    \strut$\mathit{Researcher}$
    \nodepart{second}
    \strut$\mathit{name}\colon\text{Thor}$
  }] (n10) {$n_{10}$};

  \path [relationship] (n1) edge coordinate (@aux) (n2);
  \node [edgeid, pin={[detail=1]100:\strut\textsc{authors}}] at (@aux) {$r_1$};
  \path [relationship] (n2) edge coordinate (@aux) (n3);
  \node [edgeid, pin={[detail=1]80:\strut\textsc{cites}}] at (@aux) {$r_2$};
  \path [relationship] (n4) edge coordinate (@aux) (n2);
  \node [edgeid, pin={[detail=1, pin distance=7mm]right:\strut\textsc{cites}}] at (@aux) {$r_3$};
  \path [relationship] (n5) edge coordinate (@aux) (n2);
  \node [edgeid, pin={[detail=1]160:\strut\textsc{cites}}] at (@aux) {$r_4$};
  \path [relationship] (n6) edge coordinate (@aux) (n5);
  \node [edgeid, pin={[detail=1]90:\strut\textsc{authors}}] at (@aux) {$r_5$};

  \path [relationship] (n6) edge coordinate (@aux) (n7);
  \node [edgeid, pin={[detail=1]below:\strut\textsc{supervises}}] at (@aux) {$r_6$};
  \path [relationship] (n6) edge [out=90,in=0] coordinate (@aux) (n8);
  \node [edgeid, pin={[detail=1]-100:\strut\textsc{supervises}}] at (@aux) {$r_7$};

  \path [relationship] (n6) edge [out=-60,in=-140] coordinate (@aux) (n9);
  \node [edgeid, pin={[detail=1,xshift=-5mm]255:\strut\textsc{authors}}] at (@aux) {$r_{10}$};
  \path [relationship] (n9) edge coordinate (@aux) (n4);
  \node [edgeid, pin={[detail=1, yshift=-4mm]right:\strut\textsc{cites}}] at (@aux) {$r_9$};

  \path [relationship] (n9) edge [bend right] coordinate (@aux) (n5);
  \node [edgeid, pin={[detail=1]above:\strut\textsc{cites}}] at (@aux) {$r_{11}$};

  \path [relationship] (n10) edge coordinate (@aux) (n7);
  \node [edgeid, pin={[detail=1, yshift=0mm]170:\strut\textsc{supervises}}] at (@aux) {$r_8$};
\end{tikzpicture}%
}%
% \end{scaletikzpicturetowidth}%


==> figures/teachers.tex <==
\begin{tikzpicture}[%
  node distance=2cm and 3cm,
  detail/.default={1},
  teacher/.style={preaction={fill=blue!20}, LineSep=1.6pt, pattern=vLines, pattern color=gray!60},
  student/.style={fill=red!20}]
  \arraycolsep=0pt
  \node [nodeid, teacher, pin={[detail]left:\strut$\mathit{Teacher}$}] (n1) {$n_1$};
  \node [nodeid, student, below=of n1, pin={[detail]left:\strut$\mathit{Student}$}] (n2) {$n_2$};
  \node [nodeid, teacher, right=of n2, pin={[detail]right:\strut$\mathit{Teacher}$}] (n3) {$n_3$};
  \node [nodeid, teacher, above=of n3, pin={[detail]right:\strut$\mathit{Teacher}$}] (n4) {$n_4$};

  \path [relationship] (n1) edge coordinate (@aux) (n2); 
  \node [edgeid, pin={[detail]left:\strut\textsc{knows}}] at (@aux) {$r_1$};
  \path [relationship] (n2) edge coordinate (@aux) (n3);
  \node [edgeid, pin={[detail]above:\strut\textsc{knows}}] at (@aux) {$r_2$};
  \path [relationship] (n3) edge coordinate (@aux) (n4);
  \node [edgeid, pin={[detail]right:\strut\textsc{knows}}] at (@aux) {$r_3$};
\end{tikzpicture}
